Massive c\bar c g - Calculation in Diffractive DIS and Diffractive D^* - Production at HERA

We calculate the cross section for $c\bar{c}g$-production in diffractive DIS with finite quark masses at zero momentum transfer $t$. The calculation is done in the leading log(1/$x_{P}$) approximation and is valid in the region of high diffractive masses $M$ (small $\beta$). We apply our cross section formula including both $c{\bar c}$- and $c\bar{c}g$ in a Monte Carlo simulation to diffractive $D^{*\pm}$ meson production at HERA. We compare our predictions to results of H1 using three parameterizations for the unintegrated gluon density.

==> blobqqg.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=blobqqg.pstex}%
\end{picture}%
\setlength{\unitlength}{1243sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8190,4107)(3421,-5506)
\put(3421,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$p$}}}
\put(11521,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$p-r$}}}
\put(6121,-2131){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$q$}}}
\put(11611,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$q+r-k_1-k_2$}}}
\put(11611,-3031){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$k_1$}}}
\put(11611,-3841){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$k_2$}}}
\end{picture}

